Explicit Port-Hamiltonian FEM-Models for Linear Mechanical Systems with Non-Uniform Boundary Conditions

In this contribution we present how to obtain explicit state space models in port-Hamiltonian form when a mixed finite element method is applied to a linear mechanical system with non-uniform boundary conditions. The key is to express the variational problem based on the principle of virtual power, with both the Dirichlet (velocity) and Neumann (stress) boundary conditions imposed in a weak sense. As a consequence, the formal skew-adjointness of the system operator becomes directly visible after integration by parts, and, after compatible FE discretization, the boundary degrees of freedom of both causalities appear as explicit inputs in the resulting state space model. The rationale behind our formulation is illustrated using a lumped parameter example, and numerical experiments on a one-dimensional rod show the properties of the approach in practice.

==> Zweimassenschwinger.tex <==
%%% two mass-sprig system start %%%
\def\mh{0.5}
\def\doublemass{%
	% mass one
	\draw[very thick] (0,0) circle (0.5*\mh);
	% degree of freedom one 
	\begin{scope}[red]
		\draw [dashed] (0,0) -- (0pt,3*\mh);
		\draw [->] (-1.5*\mh,2*\mh) -- (0,2*\mh);
		\draw (-1.5*\mh,2*\mh) -- ++ (0,3pt);
		\draw (-1.5*\mh,2*\mh) -- ++ (0,-3pt);
		\node at (-1.2*\mh,2.6*\mh) {$v_0 = \bar{\nu}$};
	\end{scope}
	\begin{scope}[blue]
		\draw [dashed] (0,0) -- (0pt,-3*\mh);
		\draw [<->] (0*\mh,-2*\mh) -- (5*\mh,-2*\mh);
		\node at (2.5*\mh,-1.6*\mh) {$\Delta q_1 = q_1 - q_0$};
	\end{scope}
	\node at (1.5*\mh,-0.7*\mh) {$m_0=0$};
	% mass two
	\begin{scope}[shift=(0:5*\mh), rotate=0]
		\draw[very thick, fill] (0,0) circle (0.5*\mh);
		% degree of freedom two
		\begin{scope}[red]
			\draw [dashed] (0,0) -- (0pt,3*\mh);
			\draw [->] (-1.5*\mh,2*\mh) -- (0,2*\mh);
			\draw (-1.5*\mh,2*\mh) -- ++ (0,3pt);
			\draw (-1.5*\mh,2*\mh) -- ++ (0,-3pt);
			\node at (-0.8*\mh,2.4*\mh) {$v_1$};
		\end{scope}
		\begin{scope}[blue]
			\draw [dashed] (0,0) -- (0pt,-3*\mh);
			\draw [<->] (0*\mh,-2*\mh) -- (5*\mh,-2*\mh);
			\node at (2.5*\mh,-1.6*\mh) {$\Delta q_2 = q_2 - q_1$};
			\draw [dashed] (5*\mh,0) -- (5*\mh,-3*\mh);
		\end{scope}
		% spring
		\draw [spring] (-4*\mh,0) -- (-\mh,0);
		\node at (-5*\mh*\mh,0.5*\mh) {$c_1$};
		\node at (2.5*\mh,0.5*\mh) {$c_2$};
		\node at (\mh,-0.7*\mh) {$m_1$};
	\end{scope}
	% mass three
	\begin{scope}[shift=(0:10*\mh), rotate=0]
		\draw[very thick, fill] (0,0) circle (0.5*\mh);
		% degree of freedom two
		\begin{scope}[red]
			\draw [dashed] (0,0) -- (0pt,3*\mh);
			\draw [->] (-1.5*\mh,2*\mh) -- (0,2*\mh);
			\draw (-1.5*\mh,2*\mh) -- ++ (0,3pt);
			\draw (-1.5*\mh,2*\mh) -- ++ (0,-3pt);
			\node at (-0.8*\mh,2.4*\mh) {$v_2$};
		\end{scope}
		% spring
		\draw [spring] (-4*\mh,0) -- (-\mh,0);
		\node at (\mh,-0.7*\mh) {$m_2$};
	\end{scope}
	}
%%% two mass-sprig system end %%%

\begin{tikzpicture}[scale = 1.0]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
	length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
	mark connection node=dmp,
	mark=at position 0.5 with 
	{
		\node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
		width=10pt,minimum height=3pt,draw=none] {};
		\draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south
		west) -- ($(dmp.north west)+(2pt,0)$);
		\draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
	}
}, decorate]
% uncontrolled system
\doublemass

\begin{scope}[blue]
\draw [very thick, ->] (0.5*\mh,0) -- (1.5*\mh,0);
\node at (\mh,0.5*\mh) {$F_1$};
\draw [very thick, ->] (-0.5*\mh,0) -- (-1.5*\mh,0);
\node at (-\mh,0.5*\mh) {$F_0$};
\end{scope}

\begin{scope}[shift=(0:5*\mh), rotate=0]
\begin{scope}[blue]
\draw [very thick, ->] (0.5*\mh,0) -- (1.5*\mh,0);
\node at (\mh,0.5*\mh) {$F_2$};
\draw [very thick, ->] (-0.5*\mh,0) -- (-1.5*\mh,0);
\node at (-\mh,0.5*\mh) {$F_1$};
\end{scope}
\end{scope}

\begin{scope}[shift=(0:10*\mh), rotate=0]
\begin{scope}[blue]
\draw [very thick, ->] (0.5*\mh,0) -- (1.5*\mh,0);
\node at (2.8*\mh,0) {$F_3=\bar{\tau}$};
\draw [very thick, ->] (-0.5*\mh,0) -- (-1.5*\mh,0);
\node at (-\mh,0.5*\mh) {$F_2$};
\end{scope}
\end{scope}

\end{tikzpicture}
